Quantum nondemolition measurements on two-level atomic systems and temporal Bell inequalities

The evolution of a two-level system subjected to stimulated transitions which is undergoing a sequence of measurements of the level occupation probability is evaluated. Its time correlation function is compared to the one obtained through the pure Schroedinger evolution. Systems of this kind have been recently proposed for testing the quantum mechanical predictions against those of macrorealistic theories, by means of temporal Bell inequalities. The classical requirement of noninvasivity, needed to define correlation functions in the realistic case, finds a quantum counterpart in the quantum nondemolition condition. The consequences on the observability of quantum mechanically predicted violations to temporal Bell inequalities are drawn and compared to the already dealt case of the rf-SQUID dynamics.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-3}}
\put(1265.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,178){\makebox(0,0)[r]{-2.5}}
\put(1265.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,243){\makebox(0,0)[r]{-2}}
\put(1265.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,308){\makebox(0,0)[r]{-1.5}}
\put(1265.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,373){\makebox(0,0)[r]{-1}}
\put(1265.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,437){\makebox(0,0)[r]{-0.5}}
\put(1265.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,502){\makebox(0,0)[r]{0}}
\put(1265.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,567){\makebox(0,0)[r]{0.5}}
\put(1265.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,632){\makebox(0,0)[r]{1}}
\put(1265.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,697){\makebox(0,0)[r]{1.5}}
\put(1265.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,68){\makebox(0,0){$\pi$}}
\put(453.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(730.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(730,68){\makebox(0,0){$2\pi$}}
\put(730.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1008.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1008,68){\makebox(0,0){$3\pi$}}
\put(1008.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285,68){\makebox(0,0){$4\pi$}}
\put(1285.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(176.0,697.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(730,-22){\makebox(0,0){$\omega t$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1059,308){\makebox(0,0)[r]{$Q(t)$}}
\put(1081.0,308.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(176,632){\usebox{\plotpoint}}
\put(176,629.84){\rule{2.650pt}{0.800pt}}
\multiput(176.00,630.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(187,627.84){\rule{2.650pt}{0.800pt}}
\multiput(187.00,629.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\multiput(198.00,626.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(198.00,626.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(210.00,621.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(210.00,621.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(221.00,614.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(221.00,614.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(232.00,605.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(232.00,605.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(244.40,591.55)(0.512,-0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(241.34,593.77)(11.000,-9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(255.41,579.57)(0.511,-0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(252.34,581.79)(12.000,-10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(267.40,565.64)(0.512,-0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(264.34,568.32)(11.000,-12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(278.40,550.64)(0.512,-0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(275.34,553.32)(11.000,-12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(289.40,535.34)(0.512,-0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(286.34,538.17)(11.000,-13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(300.40,519.34)(0.512,-0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(297.34,522.17)(11.000,-13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(311.41,503.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(308.34,506.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(323.40,486.34)(0.512,-0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(320.34,489.17)(11.000,-13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(334.40,470.34)(0.512,-0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(331.34,473.17)(11.000,-13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(345.40,454.64)(0.512,-0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(342.34,457.32)(11.000,-12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(356.40,439.64)(0.512,-0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(353.34,442.32)(11.000,-12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(367.41,425.57)(0.511,-0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(364.34,427.79)(12.000,-10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(378.00,415.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(378.00,415.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(389.00,404.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(389.00,404.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(400.00,393.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(400.00,393.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(411.00,385.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(411.00,385.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\put(422,376.34){\rule{2.600pt}{0.800pt}}
\multiput(422.00,378.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(434,372.84){\rule{2.650pt}{0.800pt}}
\multiput(434.00,374.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(456,371.84){\rule{2.650pt}{0.800pt}}
\multiput(456.00,371.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(467,374.34){\rule{2.400pt}{0.800pt}}
\multiput(467.00,372.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(478.00,379.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(478.00,376.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(490.00,384.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(490.00,381.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(501.00,392.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(501.00,389.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(512.00,401.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(512.00,398.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(524.40,411.00)(0.512,0.589){15}{\rule{0.123pt}{1.145pt}}
\multiput(521.34,411.00)(11.000,10.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(535.41,424.00)(0.511,0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(532.34,424.00)(12.000,10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(547.40,437.00)(0.512,0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(544.34,437.00)(11.000,12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(558.40,452.00)(0.512,0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(555.34,452.00)(11.000,13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(569.40,468.00)(0.512,0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(566.34,468.00)(11.000,13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(580.40,484.00)(0.512,0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(577.34,484.00)(11.000,13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(591.41,500.00)(0.511,0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(588.34,500.00)(12.000,14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(603.40,517.00)(0.512,0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(600.34,517.00)(11.000,13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(614.40,533.00)(0.512,0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(611.34,533.00)(11.000,13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(625.40,549.00)(0.512,0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(622.34,549.00)(11.000,12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(636.40,564.00)(0.512,0.639){15}{\rule{0.123pt}{1.218pt}}
\multiput(633.34,564.00)(11.000,11.472){2}{\rule{0.800pt}{0.609pt}}
\multiput(646.00,579.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(646.00,576.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(659.40,590.00)(0.512,0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(656.34,590.00)(11.000,9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(669.00,603.40)(0.543,0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(669.00,600.34)(8.758,10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(680.00,613.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(680.00,610.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(691.00,621.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(691.00,618.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\put(702,626.34){\rule{2.600pt}{0.800pt}}
\multiput(702.00,624.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(714,629.34){\rule{2.650pt}{0.800pt}}
\multiput(714.00,628.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(445.0,373.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(736,629.34){\rule{2.650pt}{0.800pt}}
\multiput(736.00,630.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(747,626.34){\rule{2.600pt}{0.800pt}}
\multiput(747.00,628.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(759.00,624.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(759.00,624.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(770.00,618.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(770.00,618.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(781.00,610.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(781.00,610.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(793.40,597.55)(0.512,-0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(790.34,599.77)(11.000,-9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(803.00,588.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(803.00,588.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(816.40,572.94)(0.512,-0.639){15}{\rule{0.123pt}{1.218pt}}
\multiput(813.34,575.47)(11.000,-11.472){2}{\rule{0.800pt}{0.609pt}}
\multiput(827.40,558.64)(0.512,-0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(824.34,561.32)(11.000,-12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(838.40,543.34)(0.512,-0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(835.34,546.17)(11.000,-13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(849.40,527.34)(0.512,-0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(846.34,530.17)(11.000,-13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(860.41,511.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(857.34,514.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(872.40,494.34)(0.512,-0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(869.34,497.17)(11.000,-13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(883.40,478.34)(0.512,-0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(880.34,481.17)(11.000,-13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(894.40,462.34)(0.512,-0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(891.34,465.17)(11.000,-13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(905.40,446.64)(0.512,-0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(902.34,449.32)(11.000,-12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(916.41,432.57)(0.511,-0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(913.34,434.79)(12.000,-10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(928.40,419.25)(0.512,-0.589){15}{\rule{0.123pt}{1.145pt}}
\multiput(925.34,421.62)(11.000,-10.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(938.00,409.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(938.00,409.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(949.00,398.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(949.00,398.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(960.00,389.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(960.00,389.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(971.00,381.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(971.00,381.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\put(983,374.34){\rule{2.400pt}{0.800pt}}
\multiput(983.00,376.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(994,371.84){\rule{2.650pt}{0.800pt}}
\multiput(994.00,372.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(725.0,632.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(1016,372.84){\rule{2.650pt}{0.800pt}}
\multiput(1016.00,371.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1027,376.34){\rule{2.600pt}{0.800pt}}
\multiput(1027.00,374.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1039.00,381.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1039.00,378.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1050.00,388.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1050.00,385.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1061.00,396.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(1061.00,393.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1072.00,407.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(1072.00,404.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1084.41,417.00)(0.511,0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(1081.34,417.00)(12.000,10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(1096.40,430.00)(0.512,0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(1093.34,430.00)(11.000,12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(1107.40,445.00)(0.512,0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(1104.34,445.00)(11.000,12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(1118.40,460.00)(0.512,0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(1115.34,460.00)(11.000,13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(1129.40,476.00)(0.512,0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(1126.34,476.00)(11.000,13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(1140.41,492.00)(0.511,0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(1137.34,492.00)(12.000,14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(1152.40,509.00)(0.512,0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(1149.34,509.00)(11.000,13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(1163.40,525.00)(0.512,0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(1160.34,525.00)(11.000,13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(1174.40,541.00)(0.512,0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(1171.34,541.00)(11.000,12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(1185.40,556.00)(0.512,0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(1182.34,556.00)(11.000,12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(1196.41,571.00)(0.511,0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(1193.34,571.00)(12.000,10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(1208.40,584.00)(0.512,0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(1205.34,584.00)(11.000,9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(1218.00,597.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(1218.00,594.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1229.00,608.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(1229.00,605.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(1240.00,617.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1240.00,614.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1251.00,624.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1251.00,621.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\put(1263,627.84){\rule{2.650pt}{0.800pt}}
\multiput(1263.00,626.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1274,629.84){\rule{2.650pt}{0.800pt}}
\multiput(1274.00,629.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1005.0,373.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1059,263){\makebox(0,0)[r]{$\Delta K_-$}}
\put(1081.0,263.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,113){\usebox{\plotpoint}}
\multiput(176.00,113.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(176.00,112.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(187.58,119.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(186.17,119.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(198.58,138.00)(0.492,1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(197.17,138.00)(12.000,26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(210.58,167.00)(0.492,1.864){19}{\rule{0.118pt}{1.555pt}}
\multiput(209.17,167.00)(11.000,36.773){2}{\rule{0.400pt}{0.777pt}}
\multiput(221.58,207.00)(0.492,2.241){19}{\rule{0.118pt}{1.845pt}}
\multiput(220.17,207.00)(11.000,44.170){2}{\rule{0.400pt}{0.923pt}}
\multiput(232.58,255.00)(0.492,2.477){19}{\rule{0.118pt}{2.027pt}}
\multiput(231.17,255.00)(11.000,48.792){2}{\rule{0.400pt}{1.014pt}}
\multiput(243.58,308.00)(0.492,2.666){19}{\rule{0.118pt}{2.173pt}}
\multiput(242.17,308.00)(11.000,52.490){2}{\rule{0.400pt}{1.086pt}}
\multiput(254.58,365.00)(0.492,2.478){21}{\rule{0.119pt}{2.033pt}}
\multiput(253.17,365.00)(12.000,53.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(266.58,423.00)(0.492,2.618){19}{\rule{0.118pt}{2.136pt}}
\multiput(265.17,423.00)(11.000,51.566){2}{\rule{0.400pt}{1.068pt}}
\multiput(277.58,479.00)(0.492,2.477){19}{\rule{0.118pt}{2.027pt}}
\multiput(276.17,479.00)(11.000,48.792){2}{\rule{0.400pt}{1.014pt}}
\multiput(288.58,532.00)(0.492,2.194){19}{\rule{0.118pt}{1.809pt}}
\multiput(287.17,532.00)(11.000,43.245){2}{\rule{0.400pt}{0.905pt}}
\multiput(299.58,579.00)(0.492,1.864){19}{\rule{0.118pt}{1.555pt}}
\multiput(298.17,579.00)(11.000,36.773){2}{\rule{0.400pt}{0.777pt}}
\multiput(310.58,619.00)(0.492,1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(309.17,619.00)(12.000,29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(322.58,651.00)(0.492,1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(321.17,651.00)(11.000,21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(333.58,674.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(332.17,674.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(344.00,689.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(344.00,688.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(366.00,694.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(366.00,695.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(378.00,689.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(378.00,690.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(389.00,679.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(389.00,680.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(400.58,667.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(399.17,668.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(411.00,656.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(411.00,657.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(422.00,645.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(422.00,646.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(434.00,636.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(434.00,637.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\put(445,631.67){\rule{2.650pt}{0.400pt}}
\multiput(445.00,632.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(456.00,632.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(456.00,631.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(467.00,635.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(467.00,634.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(478.00,642.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(478.00,641.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(490.58,652.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(489.17,652.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(501.58,664.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(500.17,664.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(512.00,676.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(512.00,675.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(523.00,686.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(523.00,685.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(534.00,694.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(534.00,693.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(546.00,695.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(546.00,696.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(557.00,692.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(557.00,693.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(568.58,679.72)(0.492,-0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(567.17,681.36)(11.000,-17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(579.58,659.36)(0.492,-1.298){19}{\rule{0.118pt}{1.118pt}}
\multiput(578.17,661.68)(11.000,-25.679){2}{\rule{0.400pt}{0.559pt}}
\multiput(590.58,630.60)(0.492,-1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(589.17,633.30)(12.000,-33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(602.58,592.94)(0.492,-2.052){19}{\rule{0.118pt}{1.700pt}}
\multiput(601.17,596.47)(11.000,-40.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(613.58,548.04)(0.492,-2.335){19}{\rule{0.118pt}{1.918pt}}
\multiput(612.17,552.02)(11.000,-46.019){2}{\rule{0.400pt}{0.959pt}}
\multiput(624.58,497.43)(0.492,-2.524){19}{\rule{0.118pt}{2.064pt}}
\multiput(623.17,501.72)(11.000,-49.717){2}{\rule{0.400pt}{1.032pt}}
\multiput(635.58,442.83)(0.492,-2.713){19}{\rule{0.118pt}{2.209pt}}
\multiput(634.17,447.41)(11.000,-53.415){2}{\rule{0.400pt}{1.105pt}}
\multiput(646.58,385.70)(0.492,-2.435){21}{\rule{0.119pt}{2.000pt}}
\multiput(645.17,389.85)(12.000,-52.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(658.58,328.13)(0.492,-2.618){19}{\rule{0.118pt}{2.136pt}}
\multiput(657.17,332.57)(11.000,-51.566){2}{\rule{0.400pt}{1.068pt}}
\multiput(669.58,272.89)(0.492,-2.383){19}{\rule{0.118pt}{1.955pt}}
\multiput(668.17,276.94)(11.000,-46.943){2}{\rule{0.400pt}{0.977pt}}
\multiput(680.58,222.94)(0.492,-2.052){19}{\rule{0.118pt}{1.700pt}}
\multiput(679.17,226.47)(11.000,-40.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(691.58,180.30)(0.492,-1.628){19}{\rule{0.118pt}{1.373pt}}
\multiput(690.17,183.15)(11.000,-32.151){2}{\rule{0.400pt}{0.686pt}}
\multiput(702.58,147.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(701.17,149.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(714.58,124.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(713.17,125.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\put(355.0,696.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\multiput(736.58,115.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(735.17,115.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(747.58,127.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(746.17,127.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(759.58,151.00)(0.492,1.628){19}{\rule{0.118pt}{1.373pt}}
\multiput(758.17,151.00)(11.000,32.151){2}{\rule{0.400pt}{0.686pt}}
\multiput(770.58,186.00)(0.492,2.052){19}{\rule{0.118pt}{1.700pt}}
\multiput(769.17,186.00)(11.000,40.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(781.58,230.00)(0.492,2.383){19}{\rule{0.118pt}{1.955pt}}
\multiput(780.17,230.00)(11.000,46.943){2}{\rule{0.400pt}{0.977pt}}
\multiput(792.58,281.00)(0.492,2.618){19}{\rule{0.118pt}{2.136pt}}
\multiput(791.17,281.00)(11.000,51.566){2}{\rule{0.400pt}{1.068pt}}
\multiput(803.58,337.00)(0.492,2.435){21}{\rule{0.119pt}{2.000pt}}
\multiput(802.17,337.00)(12.000,52.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(815.58,394.00)(0.492,2.713){19}{\rule{0.118pt}{2.209pt}}
\multiput(814.17,394.00)(11.000,53.415){2}{\rule{0.400pt}{1.105pt}}
\multiput(826.58,452.00)(0.492,2.524){19}{\rule{0.118pt}{2.064pt}}
\multiput(825.17,452.00)(11.000,49.717){2}{\rule{0.400pt}{1.032pt}}
\multiput(837.58,506.00)(0.492,2.335){19}{\rule{0.118pt}{1.918pt}}
\multiput(836.17,506.00)(11.000,46.019){2}{\rule{0.400pt}{0.959pt}}
\multiput(848.58,556.00)(0.492,2.052){19}{\rule{0.118pt}{1.700pt}}
\multiput(847.17,556.00)(11.000,40.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(859.58,600.00)(0.492,1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(858.17,600.00)(12.000,33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(871.58,636.00)(0.492,1.298){19}{\rule{0.118pt}{1.118pt}}
\multiput(870.17,636.00)(11.000,25.679){2}{\rule{0.400pt}{0.559pt}}
\multiput(882.58,664.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(881.17,664.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(893.00,683.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(893.00,682.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,694.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(904.00,693.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(915.00,695.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(915.00,696.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(927.00,692.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(927.00,693.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(938.00,684.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(938.00,685.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(949.58,673.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(948.17,674.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(960.58,661.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(959.17,662.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(971.00,650.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(971.00,651.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(983.00,640.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(983.00,641.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(994.00,633.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(994.00,634.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1005,631.67){\rule{2.650pt}{0.400pt}}
\multiput(1005.00,631.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(1016.00,633.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1016.00,632.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1027.00,638.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1027.00,637.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1039.00,647.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1039.00,646.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1050.58,658.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(1049.17,658.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1061.00,670.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1061.00,669.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1072.00,681.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1072.00,680.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1083.00,691.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1083.00,690.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\put(725.0,115.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\multiput(1106.00,694.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1106.00,695.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1117.58,686.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(1116.17,687.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1128.58,670.11)(0.492,-1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(1127.17,672.06)(11.000,-21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(1139.58,646.16)(0.492,-1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(1138.17,648.58)(12.000,-29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1151.58,612.55)(0.492,-1.864){19}{\rule{0.118pt}{1.555pt}}
\multiput(1150.17,615.77)(11.000,-36.773){2}{\rule{0.400pt}{0.777pt}}
\multiput(1162.58,571.49)(0.492,-2.194){19}{\rule{0.118pt}{1.809pt}}
\multiput(1161.17,575.25)(11.000,-43.245){2}{\rule{0.400pt}{0.905pt}}
\multiput(1173.58,523.58)(0.492,-2.477){19}{\rule{0.118pt}{2.027pt}}
\multiput(1172.17,527.79)(11.000,-48.792){2}{\rule{0.400pt}{1.014pt}}
\multiput(1184.58,470.13)(0.492,-2.618){19}{\rule{0.118pt}{2.136pt}}
\multiput(1183.17,474.57)(11.000,-51.566){2}{\rule{0.400pt}{1.068pt}}
\multiput(1195.58,414.56)(0.492,-2.478){21}{\rule{0.119pt}{2.033pt}}
\multiput(1194.17,418.78)(12.000,-53.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(1207.58,355.98)(0.492,-2.666){19}{\rule{0.118pt}{2.173pt}}
\multiput(1206.17,360.49)(11.000,-52.490){2}{\rule{0.400pt}{1.086pt}}
\multiput(1218.58,299.58)(0.492,-2.477){19}{\rule{0.118pt}{2.027pt}}
\multiput(1217.17,303.79)(11.000,-48.792){2}{\rule{0.400pt}{1.014pt}}
\multiput(1229.58,247.34)(0.492,-2.241){19}{\rule{0.118pt}{1.845pt}}
\multiput(1228.17,251.17)(11.000,-44.170){2}{\rule{0.400pt}{0.923pt}}
\multiput(1240.58,200.55)(0.492,-1.864){19}{\rule{0.118pt}{1.555pt}}
\multiput(1239.17,203.77)(11.000,-36.773){2}{\rule{0.400pt}{0.777pt}}
\multiput(1251.58,162.57)(0.492,-1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(1250.17,164.79)(12.000,-26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(1263.58,134.72)(0.492,-0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(1262.17,136.36)(11.000,-17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(1274.00,117.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1274.00,118.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\put(1095.0,696.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1059,218){\makebox(0,0)[r]{$B$}}
\multiput(1081,218)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1147,218){\usebox{\plotpoint}}
\put(176,632){\usebox{\plotpoint}}
\put(176.00,632.00){\usebox{\plotpoint}}
\put(196.76,632.00){\usebox{\plotpoint}}
\multiput(198,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.51,632.00){\usebox{\plotpoint}}
\multiput(221,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(238.27,632.00){\usebox{\plotpoint}}
\multiput(243,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(259.02,632.00){\usebox{\plotpoint}}
\multiput(266,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.78,632.00){\usebox{\plotpoint}}
\multiput(288,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(300.53,632.00){\usebox{\plotpoint}}
\put(321.29,632.00){\usebox{\plotpoint}}
\multiput(322,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(342.04,632.00){\usebox{\plotpoint}}
\multiput(344,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(362.80,632.00){\usebox{\plotpoint}}
\multiput(366,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(383.55,632.00){\usebox{\plotpoint}}
\multiput(389,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(404.31,632.00){\usebox{\plotpoint}}
\multiput(411,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(425.07,632.00){\usebox{\plotpoint}}
\multiput(434,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(445.82,632.00){\usebox{\plotpoint}}
\put(466.58,632.00){\usebox{\plotpoint}}
\multiput(467,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(487.33,632.00){\usebox{\plotpoint}}
\multiput(490,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(508.09,632.00){\usebox{\plotpoint}}
\multiput(512,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(528.84,632.00){\usebox{\plotpoint}}
\multiput(534,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(549.60,632.00){\usebox{\plotpoint}}
\multiput(557,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(570.35,632.00){\usebox{\plotpoint}}
\multiput(579,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(591.11,632.00){\usebox{\plotpoint}}
\put(611.87,632.00){\usebox{\plotpoint}}
\multiput(613,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(632.62,632.00){\usebox{\plotpoint}}
\multiput(635,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(653.38,632.00){\usebox{\plotpoint}}
\multiput(658,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(674.13,632.00){\usebox{\plotpoint}}
\multiput(680,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(694.89,632.00){\usebox{\plotpoint}}
\multiput(702,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(715.64,632.00){\usebox{\plotpoint}}
\multiput(725,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(736.40,632.00){\usebox{\plotpoint}}
\put(757.15,632.00){\usebox{\plotpoint}}
\multiput(759,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(777.91,632.00){\usebox{\plotpoint}}
\multiput(781,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(798.66,632.00){\usebox{\plotpoint}}
\multiput(803,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(819.42,632.00){\usebox{\plotpoint}}
\multiput(826,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(840.18,632.00){\usebox{\plotpoint}}
\multiput(848,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(860.93,632.00){\usebox{\plotpoint}}
\put(881.69,632.00){\usebox{\plotpoint}}
\multiput(882,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(902.44,632.00){\usebox{\plotpoint}}
\multiput(904,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(923.20,632.00){\usebox{\plotpoint}}
\multiput(927,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(943.95,632.00){\usebox{\plotpoint}}
\multiput(949,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(964.71,632.00){\usebox{\plotpoint}}
\multiput(971,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(985.46,632.00){\usebox{\plotpoint}}
\multiput(994,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1006.22,632.00){\usebox{\plotpoint}}
\put(1026.98,632.00){\usebox{\plotpoint}}
\multiput(1027,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1047.73,632.00){\usebox{\plotpoint}}
\multiput(1050,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1068.49,632.00){\usebox{\plotpoint}}
\multiput(1072,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1089.24,632.00){\usebox{\plotpoint}}
\multiput(1095,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1110.00,632.00){\usebox{\plotpoint}}
\multiput(1117,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1130.75,632.00){\usebox{\plotpoint}}
\multiput(1139,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1151.51,632.00){\usebox{\plotpoint}}
\put(1172.26,632.00){\usebox{\plotpoint}}
\multiput(1173,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1193.02,632.00){\usebox{\plotpoint}}
\multiput(1195,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1213.77,632.00){\usebox{\plotpoint}}
\multiput(1218,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1234.53,632.00){\usebox{\plotpoint}}
\multiput(1240,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1255.29,632.00){\usebox{\plotpoint}}
\multiput(1263,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1276.04,632.00){\usebox{\plotpoint}}
\put(1285,632){\usebox{\plotpoint}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{256.558pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1265.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,219){\makebox(0,0)[r]{0.1}}
\put(1265.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,325){\makebox(0,0)[r]{0.2}}
\put(1265.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,432){\makebox(0,0)[r]{0.3}}
\put(1265.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,538){\makebox(0,0)[r]{0.4}}
\put(1265.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,644){\makebox(0,0)[r]{0.5}}
\put(1265.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,68){\makebox(0,0){0.2}}
\put(433.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(646.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(646,68){\makebox(0,0){0.4}}
\put(646.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(859.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(859,68){\makebox(0,0){0.6}}
\put(859.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1072.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1072,68){\makebox(0,0){0.8}}
\put(1072.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285,68){\makebox(0,0){1}}
\put(1285.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{256.558pt}{0.400pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(220.0,697.0){\rule[-0.200pt]{256.558pt}{0.400pt}}
\put(45,405){\makebox(0,0){$\Delta B_{\rm max}$}}
\put(752,-22){\makebox(0,0){$\varepsilon$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(1155,632){\makebox(0,0)[r]{Paz, Mahler [4]}}
\put(1177.0,632.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,553){\usebox{\plotpoint}}
\put(220,551.67){\rule{2.650pt}{0.400pt}}
\multiput(220.00,552.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(231,550.67){\rule{2.650pt}{0.400pt}}
\multiput(231.00,551.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(242,549.17){\rule{2.100pt}{0.400pt}}
\multiput(242.00,550.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(252,547.67){\rule{2.650pt}{0.400pt}}
\multiput(252.00,548.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(263.00,546.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(263.00,547.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(274,543.17){\rule{2.300pt}{0.400pt}}
\multiput(274.00,544.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(285,541.17){\rule{2.100pt}{0.400pt}}
\multiput(285.00,542.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(295.00,539.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(295.00,540.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(306.00,536.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(306.00,537.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(317.00,533.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(317.00,534.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(328.00,530.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(328.00,531.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(338.00,526.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(338.00,527.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(349.00,523.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(349.00,524.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(360.00,519.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(360.00,520.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(371.00,515.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(371.00,516.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(381.00,511.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(381.00,512.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(392.00,507.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(392.00,508.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(403.00,503.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(403.00,504.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(414.00,498.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(414.00,499.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(424.00,494.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(424.00,495.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(435.00,489.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(435.00,490.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(446.00,484.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(446.00,485.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(457.00,479.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(457.00,480.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(467.00,474.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(467.00,475.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(478.00,468.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(478.00,469.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(489.00,463.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(489.00,464.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(500.00,457.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(500.00,458.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(510.00,451.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(510.00,452.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(521.00,445.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(521.00,446.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(532.00,439.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(532.00,440.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(543.00,433.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(543.00,434.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(553.00,426.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(553.00,427.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(564.00,420.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(564.00,421.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(575.00,413.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(575.00,414.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(586.00,406.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(586.00,407.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(597.00,399.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(597.00,400.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(607.00,392.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(607.00,393.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(618.00,385.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(618.00,386.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(629.00,377.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(629.00,378.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(640.00,369.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(640.00,370.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(650.00,361.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(650.00,362.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(661.00,353.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(661.00,354.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(672.00,345.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(672.00,346.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(683.00,337.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(683.00,338.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(693.00,328.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(693.00,329.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(704.00,320.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(704.00,321.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(715.00,311.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(715.00,312.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(726.00,302.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(726.00,303.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(736.00,292.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(736.00,293.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(747.00,283.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(747.00,284.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(758.00,273.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(758.00,274.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(769.00,263.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(769.00,264.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(779.00,253.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(779.00,254.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(790.00,243.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(790.00,244.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(801.00,232.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(801.00,233.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(812.58,221.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(811.17,222.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(822.00,211.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(822.00,212.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(833.58,199.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(832.17,200.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(844.00,188.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(844.00,189.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(855.58,176.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(854.17,177.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(865.58,164.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(864.17,165.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(876.58,152.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(875.17,153.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(887.58,139.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(886.17,140.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(898.58,127.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(897.17,128.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(908.00,115.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(908.00,116.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1155,587){\makebox(0,0)[r]{Huelga, Marshall, Santos [5]}}
\put(1177.0,587.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,644){\usebox{\plotpoint}}
\put(220,641.84){\rule{2.650pt}{0.800pt}}
\multiput(220.00,642.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(231,640.84){\rule{2.650pt}{0.800pt}}
\multiput(231.00,641.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(242,639.34){\rule{2.409pt}{0.800pt}}
\multiput(242.00,640.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(252,637.34){\rule{2.650pt}{0.800pt}}
\multiput(252.00,638.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(263,635.34){\rule{2.650pt}{0.800pt}}
\multiput(263.00,636.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(274,633.34){\rule{2.650pt}{0.800pt}}
\multiput(274.00,634.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(285,630.84){\rule{2.409pt}{0.800pt}}
\multiput(285.00,632.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(295,627.84){\rule{2.650pt}{0.800pt}}
\multiput(295.00,629.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(306,624.84){\rule{2.650pt}{0.800pt}}
\multiput(306.00,626.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(317,621.84){\rule{2.650pt}{0.800pt}}
\multiput(317.00,623.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(328,618.34){\rule{2.200pt}{0.800pt}}
\multiput(328.00,620.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\put(338,614.34){\rule{2.400pt}{0.800pt}}
\multiput(338.00,616.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(349,610.34){\rule{2.400pt}{0.800pt}}
\multiput(349.00,612.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(360,606.34){\rule{2.400pt}{0.800pt}}
\multiput(360.00,608.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(371,602.34){\rule{2.200pt}{0.800pt}}
\multiput(371.00,604.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\put(381,598.34){\rule{2.400pt}{0.800pt}}
\multiput(381.00,600.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(392.00,596.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(392.00,596.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(403.00,591.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(403.00,591.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(414.00,586.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(414.00,586.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(424.00,581.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(424.00,581.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(435.00,576.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(435.00,576.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(446.00,571.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(446.00,571.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(457.00,566.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(457.00,566.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(467.00,560.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(467.00,560.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(478.00,554.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(478.00,554.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(489.00,549.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(489.00,549.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(500.00,543.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(500.00,543.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(510.00,536.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(510.00,536.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(521.00,530.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(521.00,530.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(532.00,523.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(532.00,523.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(543.00,517.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(543.00,517.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(553.00,510.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(553.00,510.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(564.00,503.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(564.00,503.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(575.00,496.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(575.00,496.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(586.00,488.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(586.00,488.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(597.00,481.08)(0.627,-0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(597.00,481.34)(7.509,-8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(607.00,473.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(607.00,473.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(618.00,466.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(618.00,466.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(629.00,458.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(629.00,458.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(640.00,449.08)(0.627,-0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(640.00,449.34)(7.509,-8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(650.00,441.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(650.00,441.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(661.00,432.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(661.00,432.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(672.00,424.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(672.00,424.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(683.00,415.08)(0.548,-0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(683.00,415.34)(7.740,-9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(693.00,406.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(693.00,406.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(704.00,397.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(704.00,397.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(715.00,387.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(715.00,387.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(726.00,377.08)(0.548,-0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(726.00,377.34)(7.740,-9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(736.00,368.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(736.00,368.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(747.00,358.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(747.00,358.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(758.00,347.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(758.00,347.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(770.40,334.52)(0.514,-0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(767.34,336.76)(10.000,-8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(779.00,326.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(779.00,326.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(790.00,315.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(790.00,315.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(801.00,304.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(801.00,304.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(813.40,290.18)(0.514,-0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(810.34,292.59)(10.000,-9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(822.00,281.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(822.00,281.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(834.40,267.55)(0.512,-0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(831.34,269.77)(11.000,-9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(845.40,255.25)(0.512,-0.589){15}{\rule{0.123pt}{1.145pt}}
\multiput(842.34,257.62)(11.000,-10.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(856.40,242.18)(0.514,-0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(853.34,244.59)(10.000,-9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(866.40,230.25)(0.512,-0.589){15}{\rule{0.123pt}{1.145pt}}
\multiput(863.34,232.62)(11.000,-10.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(877.40,217.25)(0.512,-0.589){15}{\rule{0.123pt}{1.145pt}}
\multiput(874.34,219.62)(11.000,-10.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(888.40,203.94)(0.512,-0.639){15}{\rule{0.123pt}{1.218pt}}
\multiput(885.34,206.47)(11.000,-11.472){2}{\rule{0.800pt}{0.609pt}}
\multiput(899.40,189.85)(0.514,-0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(896.34,192.43)(10.000,-10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(909.40,176.94)(0.512,-0.639){15}{\rule{0.123pt}{1.218pt}}
\multiput(906.34,179.47)(11.000,-11.472){2}{\rule{0.800pt}{0.609pt}}
\multiput(920.40,162.64)(0.512,-0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(917.34,165.32)(11.000,-12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(931.40,147.94)(0.512,-0.639){15}{\rule{0.123pt}{1.218pt}}
\multiput(928.34,150.47)(11.000,-11.472){2}{\rule{0.800pt}{0.609pt}}
\multiput(942.40,133.64)(0.512,-0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(939.34,136.32)(11.000,-12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(953.40,117.95)(0.526,-0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(950.34,120.98)(7.000,-7.976){2}{\rule{0.800pt}{0.729pt}}
\end{picture}

